Bivariate Polynomial Codes for Secure Distributed Matrix Multiplication

We consider the problem of secure distributed matrix multiplication (SDMM). Coded computation has been shown to be an effective solution in distributed matrix multiplication, both providing privacy against workers and boosting the computation speed by efficiently mitigating stragglers. In this work, we present a non-direct secure extension of the recently introduced bivariate polynomial codes. Bivariate polynomial codes have been shown to be able to further speed up distributed matrix multiplication by exploiting the partial work done by the stragglers rather than completely ignoring them while reducing the upload communication cost and/or the workers' storage's capacity needs. We show that, especially for upload communication or storage constrained settings, the proposed approach reduces the average computation time of SDMM compared to its competitors in the literature.

==> figures/coalescence_ex1.tex <==
\begin{tikzpicture}[scale=1.3]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\draw[very thin]  (-5,2.5) rectangle (-2.5,0.5); 
\draw[very thin]  (-2.5,1.5) rectangle (0,0.5);
\draw [help lines,  step=0.5cm] (-5,0.5) node (v19) {} grid (-2.5,2.5); 
\draw [help lines,  step=0.5cm] (-2.5,0.5) node (v19) {} grid (0,1.5); 
\draw[fill, color=black] (-4.5,0.5) node (v1) {} circle (.08);
\draw[fill, color=color0] (-4.5,2.5) node (v1) {} circle (.08);
\draw[color=black] (-4,1) node (v1) {} circle (.08);
\draw[fill, color=black] (-4.5,1.5) node (v1) {} circle (.08);
\draw[fill, color=black] (-4.5,1) node (v1) {} circle (.08);
\draw[fill, color=black] (-5,0.5) node (v0) {} circle (.08); 
\draw[fill, color=black] (-5,2.5) node (v1) {} circle (.08);
\draw[fill, color=black] (-5,2) node (v1) {} circle (.08);
\draw[fill, color=black] (-5,1.5) node (v1) {} circle (.08);
\draw[fill, color=black] (-5,1) node (v1) {} circle (.08);
\draw[fill, color=color0] (-4,0.5) node (v1) {} circle (.08);
\draw[color=black] (-4,2.5) node (v1) {} circle (.08);
\draw[color=black] (-4,2) node (v1) {} circle (.08);
\draw[color=black] (-4,1.5) node (v1) {} circle (.08);
\draw[fill, color=color0] (-4.5,2) node (v1) {} circle (.08);
\draw[color=black] (-2.5,0.5) node (v1) {} circle (.08);
\draw[color=black] (-1,1.5) node (v1) {} circle (.08);
\draw[color=black] (-2,0.5) node (v1) {} circle (.08);
\draw[color=black] (-2,1.5) node (v1) {} circle (.08);
\draw[color=black] (-2,1) node (v1) {} circle (.08);
\draw[color=black] (-1,1) node (v1) {} circle (.08);
\draw[color=black] (-2.5,2.5) node (v1) {} circle (.08);
\draw[color=black] (-2.5,2) node (v1) {} circle (.08);
\draw[color=black] (-2.5,1.5) node (v1) {} circle (.08);
\draw[color=black] (-2.5,1) node (v1) {} circle (.08);
\draw[color=black] (-1.5,1.5) node (v1) {} circle (.08); 
\draw[color=black] (-1.5,0.5) node (v1) {} circle (.08); 
\draw[color=black] (-1.5,1) node (v1) {} circle (.08);
\draw[color=black] (0,1.5) node (v1) {} circle (.08); 
\draw[color=black] (0,0.5) node (v1) {} circle (.08); 
\draw[color=black] (0,1) node (v1) {} circle (.08);
\draw[color=black] (-0.5,1.5) node (v1) {} circle (.08); 
\draw[color=black] (-0.5,0.5) node (v1) {} circle (.08); 
\draw[color=black] (-0.5,1) node (v1) {} circle (.08);
\draw[color=black] (-3.5,2.5) node (v1) {} circle (.08);
\draw[color=black] (-3,1.5) node (v1) {} circle (.08);
\draw[color=black] (-3,2) node (v1) {} circle (.08);
\draw[color=black] (-3,2.5) node (v1) {} circle (.08);
\draw[color=black] (-3.5,0.5) node (v1) {} circle (.08);
\draw[color=black] (-3.5,1) node (v1) {} circle (.08);
\draw[color=black] (-3.5,1.5) node (v1) {} circle (.08);
\draw[color=black] (-3.5,2) node (v1) {} circle (.08);
\draw[color=black] (-3,0.5) node (v1) {} circle (.08);
\draw[color=black] (-3,1) node (v1) {} circle (.08);
\draw[color=black] (-1,0.5) node (v1) {} circle (.08);

\node[scale=0.7] at (-5,0.25) {$0$}; 
\node[scale=0.7] at (-4.5,0.25) {$1$}; 
\node[scale=0.7] at (-4,0.25) {$2$}; 
\node[scale=0.7] at (-3.5,0.25) {$3$}; 
\node[scale=0.7] at (-3,0.25) {$4$}; 
\node[scale=0.7] at (-5.25,0.5) {$0$};
\node[scale=0.7] at (-5.25,1) {$1$};
\node[scale=0.7] at (-5.25,2) {$3$};
\node[scale=0.7] at (-2.5,0.25) {$5$};
\node[scale=0.7] at (-5.25,1.5) {$2$}; 
\node[scale=0.7] at (-5.25,2.5) {$4$}; 
\node[scale=0.7] at (0,0.25) {$10$};
\node[scale=0.7] at (-0.5,0.25) {$9$};
\node[scale=0.7] at (-1,0.25) {$8$};
\node[scale=0.7] at (-1.5,0.25) {$7$};
\node[scale=0.7] at (-2,0.25) {$6$};



\node [scale=0.8] at (-3.875,0.625) {a};
\node [scale=0.8] at (-4.375,1.875) {b};
\node [scale=0.8] at (-4.375,2.375) {c};

\end{tikzpicture}

==> figures/coalescence_ex1_piv.tex <==
\begin{tikzpicture}[scale=1.3]
\draw[very thin]  (-5,2.5) rectangle (-2.5,0.5); 
\draw[very thin]  (-2.5,1.5) rectangle (0,0.5);
\draw [help lines,  step=0.5cm] (-5,0.5) node (v19) {} grid (-2.5,2.5); 
\draw [help lines,  step=0.5cm] (-2.5,0.5) node (v19) {} grid (0,1.5); 
\draw[fill, color=black] (-4.5,0.5) node (v1) {} circle (.08);
\draw[color=black] (-4.5,2.5) node (v1) {} circle (.08);
\draw[color=black] (-4.5,2) node (v1) {} circle (.08);
\draw[fill, color=black] (-4.5,1.5) node (v1) {} circle (.08);
\draw[fill, color=black] (-4.5,1) node (v1) {} circle (.08);
\draw[fill, color=black] (-5,0.5) node (v0) {} circle (.08); 
\draw[fill, color=black] (-5,2.5) node (v1) {} circle (.08);
\draw[fill, color=black] (-5,2) node (v1) {} circle (.08);
\draw[fill, color=black] (-5,1.5) node (v1) {} circle (.08);
\draw[fill, color=black] (-5,1) node (v1) {} circle (.08);
\draw[color=black] (-4,0.5) node (v1) {} circle (.08);
\draw[color=black] (-4,2.5) node (v1) {} circle (.08);
\draw[color=black] (-4,2) node (v1) {} circle (.08);
\draw[color=black] (-4,1.5) node (v1) {} circle (.08);
\draw[color=black] (-4,1) node (v1) {} circle (.08);
\draw[color=black] (-2.5,0.5) node (v1) {} circle (.08);
\draw[color=black] (-1,1.5) node (v1) {} circle (.08);
\draw[color=black] (-2,0.5) node (v1) {} circle (.08);
\draw[color=black] (-2,1.5) node (v1) {} circle (.08);
\draw[color=black] (-2,1) node (v1) {} circle (.08);
\draw[color=black] (-1,1) node (v1) {} circle (.08);
\draw[color=black] (-2.5,2.5) node (v1) {} circle (.08);
\draw[color=black] (-2.5,2) node (v1) {} circle (.08);
\draw[color=black] (-2.5,1.5) node (v1) {} circle (.08);
\draw[color=black] (-2.5,1) node (v1) {} circle (.08);
\draw[color=black] (-1.5,1.5) node (v1) {} circle (.08); 
\draw[color=black] (-1.5,0.5) node (v1) {} circle (.08); 
\draw[color=black] (-1.5,1) node (v1) {} circle (.08);
\draw[color=black] (0,1.5) node (v1) {} circle (.08); 
\draw[color=black] (0,0.5) node (v1) {} circle (.08); 
\draw[color=black] (0,1) node (v1) {} circle (.08);
\draw[color=black] (-0.5,1.5) node (v1) {} circle (.08); 
\draw[color=black] (-0.5,0.5) node (v1) {} circle (.08); 
\draw[color=black] (-0.5,1) node (v1) {} circle (.08);
\draw[color=black] (-3.5,2.5) node (v1) {} circle (.08);
\draw[color=black] (-3,1.5) node (v1) {} circle (.08);
\draw[color=black] (-3,2) node (v1) {} circle (.08);
\draw[color=black] (-3,2.5) node (v1) {} circle (.08);
\draw[color=black] (-3.5,0.5) node (v1) {} circle (.08);
\draw[color=black] (-3.5,1) node (v1) {} circle (.08);
\draw[color=black] (-3.5,1.5) node (v1) {} circle (.08);
\draw[color=black] (-3.5,2) node (v1) {} circle (.08);
\draw[color=black] (-3,0.5) node (v1) {} circle (.08);
\draw[color=black] (-3,1) node (v1) {} circle (.08);
\draw[color=black] (-1,0.5) node (v1) {} circle (.08);

\node[scale=0.7] at (-5,0.25) {$0$}; 
\node[scale=0.7] at (-4.5,0.25) {$1$}; 
\node[scale=0.7] at (-4,0.25) {$2$}; 
\node[scale=0.7] at (-3.5,0.25) {$3$}; 
\node[scale=0.7] at (-3,0.25) {$4$}; 
\node[scale=0.7] at (-5.25,0.5) {$0$};
\node[scale=0.7] at (-5.25,1) {$1$};
\node[scale=0.7] at (-5.25,2) {$3$};
\node[scale=0.7] at (-2.5,0.25) {$5$};
\node[scale=0.7] at (-5.25,1.5) {$2$}; 
\node[scale=0.7] at (-5.25,2.5) {$4$}; 
\node[scale=0.7] at (0,0.25) {$10$};
\node[scale=0.7] at (-0.5,0.25) {$9$};
\node[scale=0.7] at (-1,0.25) {$8$};
\node[scale=0.7] at (-1.5,0.25) {$7$};
\node[scale=0.7] at (-2,0.25) {$6$};



\end{tikzpicture}

==> figures/coalescence_ex1_var.tex <==
\begin{tikzpicture}[scale=1.3]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\draw[very thin]  (-5,2.5) rectangle (-2.5,0.5); 
\draw[very thin]  (-2.5,1.5) rectangle (0,0.5);
\draw [help lines,  step=0.5cm] (-5,0.5) node (v19) {} grid (-2.5,2.5); 
\draw [help lines,  step=0.5cm] (-2.5,0.5) node (v19) {} grid (0,1.5); 
\draw[color=black] (-4.5,0.5) node (v1) {} circle (.08);
\draw[color=black] (-4.5,2.5) node (v1) {} circle (.08);
\draw[color=black] (-4.5,2) node (v1) {} circle (.08);
\draw[color=black] (-4.5,1.5) node (v1) {} circle (.08);
\draw[color=black] (-4.5,1) node (v1) {} circle (.08);
\draw[fill, color=color0] (-5,0.5) node (v0) {} circle (.08); 
\draw[color=black] (-5,2.5) node (v1) {} circle (.08);
\draw[color=black] (-5,2) node (v1) {} circle (.08);
\draw[fill, color=color0] (-5,1.5) node (v1) {} circle (.08);
\draw[fill, color=color0] (-5,1) node (v1) {} circle (.08);
\draw[color=black] (-4,0.5) node (v1) {} circle (.08);
\draw[color=black] (-4,2.5) node (v1) {} circle (.08);
\draw[color=black] (-4,2) node (v1) {} circle (.08);
\draw[color=black] (-4,1.5) node (v1) {} circle (.08);
\draw[color=black] (-4,1) node (v1) {} circle (.08);
\draw[color=black] (-2.5,0.5) node (v1) {} circle (.08);
\draw[color=black] (-1,1.5) node (v1) {} circle (.08);
\draw[color=black] (-2,0.5) node (v1) {} circle (.08);
\draw[color=black] (-2,1.5) node (v1) {} circle (.08);
\draw[color=black] (-2,1) node (v1) {} circle (.08);
\draw[color=black] (-1,1) node (v1) {} circle (.08);
\draw[color=black] (-2.5,2.5) node (v1) {} circle (.08);
\draw[color=black] (-2.5,2) node (v1) {} circle (.08);
\draw[color=black] (-2.5,1.5) node (v1) {} circle (.08);
\draw[color=black] (-2.5,1) node (v1) {} circle (.08);
\draw[color=black] (-1.5,1.5) node (v1) {} circle (.08); 
\draw[color=black] (-1.5,0.5) node (v1) {} circle (.08); 
\draw[color=black] (-1.5,1) node (v1) {} circle (.08);
\draw[color=black] (0,1.5) node (v1) {} circle (.08); 
\draw[color=black] (0,0.5) node (v1) {} circle (.08); 
\draw[color=black] (0,1) node (v1) {} circle (.08);
\draw[color=black] (-0.5,1.5) node (v1) {} circle (.08); 
\draw[color=black] (-0.5,0.5) node (v1) {} circle (.08); 
\draw[color=black] (-0.5,1) node (v1) {} circle (.08);
\draw[color=black] (-3.5,2.5) node (v1) {} circle (.08);
\draw[color=black] (-3,1.5) node (v1) {} circle (.08);
\draw[color=black] (-3,2) node (v1) {} circle (.08);
\draw[color=black] (-3,2.5) node (v1) {} circle (.08);
\draw[color=black] (-3.5,0.5) node (v1) {} circle (.08);
\draw[color=black] (-3.5,1) node (v1) {} circle (.08);
\draw[color=black] (-3.5,1.5) node (v1) {} circle (.08);
\draw[color=black] (-3.5,2) node (v1) {} circle (.08);
\draw[color=black] (-3,0.5) node (v1) {} circle (.08);
\draw[color=black] (-3,1) node (v1) {} circle (.08);
\draw[color=black] (-1,0.5) node (v1) {} circle (.08);

\node[scale=0.7] at (-5,0.25) {$0$}; 
\node[scale=0.7] at (-4.5,0.25) {$1$}; 
\node[scale=0.7] at (-4,0.25) {$2$}; 
\node[scale=0.7] at (-3.5,0.25) {$3$}; 
\node[scale=0.7] at (-3,0.25) {$4$}; 
\node[scale=0.7] at (-5.25,0.5) {$0$};
\node[scale=0.7] at (-5.25,1) {$1$};
\node[scale=0.7] at (-5.25,2) {$3$};
\node[scale=0.7] at (-2.5,0.25) {$5$};
\node[scale=0.7] at (-5.25,1.5) {$2$}; 
\node[scale=0.7] at (-5.25,2.5) {$4$}; 
\node[scale=0.7] at (0,0.25) {$10$};
\node[scale=0.7] at (-0.5,0.25) {$9$};
\node[scale=0.7] at (-1,0.25) {$8$};
\node[scale=0.7] at (-1.5,0.25) {$7$};
\node[scale=0.7] at (-2,0.25) {$6$};



\node[scale=0.8] at (-4.875,0.625) {a};
\node[scale=0.8] at (-4.875,1.125) {b};
\node[scale=0.8] at (-4.875,1.625) {c};

\end{tikzpicture}

==> figures/coalescence_ex2.tex <==
\begin{tikzpicture}[scale=1.3]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\draw[very thin]  (-5,2.5) rectangle (-2.5,0.5); 
\draw[very thin]  (-2.5,1.5) rectangle (0,0.5);
\draw [help lines,  step=0.5cm] (-5,0.5) node (v19) {} grid (-2.5,2.5); 
\draw [help lines,  step=0.5cm] (-2.5,0.5) node (v19) {} grid (0,1.5); 
\draw[fill, color=black] (-4.5,0.5) node (v1) {} circle (.08);
\draw[fill, color=black] (-4.5,2.5) node (v1) {} circle (.08);
\draw[fill, color=black] (-4.5,2) node (v1) {} circle (.08);
\draw[fill, color=black] (-4.5,1.5) node (v1) {} circle (.08);
\draw[fill, color=black] (-4.5,1) node (v1) {} circle (.08);
\draw[fill, color=black] (-5,0.5) node (v0) {} circle (.08); 
\draw[fill, color=black] (-5,2.5) node (v1) {} circle (.08);
\draw[fill, color=black] (-5,2) node (v1) {} circle (.08);
\draw[fill, color=black] (-5,1.5) node (v1) {} circle (.08);
\draw[fill, color=black] (-5,1) node (v1) {} circle (.08);
\draw[fill, color=black] (-4,0.5) node (v1) {} circle (.08);
\draw[fill, color=black] (-4,2.5) node (v1) {} circle (.08);
\draw[fill, color=black] (-4,2) node (v1) {} circle (.08);
\draw[fill, color=black] (-4,1.5) node (v1) {} circle (.08);
\draw[fill, color=black] (-4,1) node (v1) {} circle (.08);
\draw[fill, color=black] (-2.5,0.5) node (v1) {} circle (.08);
\draw[color=black] (-1,1.5) node (v1) {} circle (.08);
\draw[fill, color=black] (-2,0.5) node (v1) {} circle (.08);
\draw[fill, color=color0] (-2,1.5) node (v1) {} circle (.08);
\draw[fill, color=color0] (-2,1) node (v1) {} circle (.08);
\draw[color=black] (-1,1) node (v1) {} circle (.08);
\draw[fill, color=black] (-2.5,2.5) node (v1) {} circle (.08);
\draw[fill, color=black] (-2.5,2) node (v1) {} circle (.08);
\draw[fill, color=black] (-2.5,1.5) node (v1) {} circle (.08);
\draw[fill, color=black] (-2.5,1) node (v1) {} circle (.08);
\draw[color=black] (-1.5,1.5) node (v1) {} circle (.08); 
\draw[fill, color=color0] (-1.5,0.5) node (v1) {} circle (.08); 
\draw[color=black] (-1.5,1) node (v1) {} circle (.08);
\draw[color=black] (0,1.5) node (v1) {} circle (.08); 
\draw[color=black] (0,0.5) node (v1) {} circle (.08); 
\draw[color=black] (0,1) node (v1) {} circle (.08);
\draw[color=black] (-0.5,1.5) node (v1) {} circle (.08); 
\draw[color=black] (-0.5,0.5) node (v1) {} circle (.08); 
\draw[color=black] (-0.5,1) node (v1) {} circle (.08);
\draw[fill, color=black] (-3.5,2.5) node (v1) {} circle (.08);
\draw[fill, color=black] (-3,1.5) node (v1) {} circle (.08);
\draw[fill, color=black] (-3,2) node (v1) {} circle (.08);
\draw[fill, color=black] (-3,2.5) node (v1) {} circle (.08);
\draw[fill, color=black] (-3.5,0.5) node (v1) {} circle (.08);
\draw[fill, color=black] (-3.5,1) node (v1) {} circle (.08);
\draw[fill, color=black] (-3.5,1.5) node (v1) {} circle (.08);
\draw[fill, color=black] (-3.5,2) node (v1) {} circle (.08);
\draw[fill, color=black] (-3,0.5) node (v1) {} circle (.08);
\draw[fill, color=black] (-3,1) node (v1) {} circle (.08);
\draw[color=black] (-1,0.5) node (v1) {} circle (.08);

\node[scale=0.7] at (-5,0.25) {$0$}; 
\node[scale=0.7] at (-4.5,0.25) {$1$}; 
\node[scale=0.7] at (-4,0.25) {$2$}; 
\node[scale=0.7] at (-3.5,0.25) {$3$}; 
\node[scale=0.7] at (-3,0.25) {$4$}; 
\node[scale=0.7] at (-5.25,0.5) {$0$};
\node[scale=0.7] at (-5.25,1) {$1$};
\node[scale=0.7] at (-5.25,2) {$3$};
\node[scale=0.7] at (-2.5,0.25) {$5$};
\node[scale=0.7] at (-5.25,1.5) {$2$}; 
\node[scale=0.7] at (-5.25,2.5) {$4$}; 
\node[scale=0.7] at (0,0.25) {$10$};
\node[scale=0.7] at (-0.5,0.25) {$9$};
\node[scale=0.7] at (-1,0.25) {$8$};
\node[scale=0.7] at (-1.5,0.25) {$7$};
\node[scale=0.7] at (-2,0.25) {$6$};



\node[scale=0.8] at (-1.375,0.625) {a};
\node[scale=0.8] at (-1.875,1.625) {c};
\node[scale=0.8] at (-1.875,1.125) {b};
\end{tikzpicture}

==> figures/degxdegy.tex <==
\usetikzlibrary{patterns} \begin{tikzpicture}[scale=1.8]
\draw[very thin]  (-5,2.5) rectangle (-2,0.5); 
\draw[very thin]  (-2,1.5) rectangle (0.5,0.5);
\path [pattern=north east lines, pattern color = black!20]  (-5,2.5) rectangle (-2,0.5); 
\path [pattern=crosshatch, pattern color = black!20]  (-2,1.5) rectangle (0.5,0.5);
\draw[fill, color=black] (-4.5,0.5) node (v1) {} circle (.05);
\draw[fill, color=black] (-4.5,2.5) node (v1) {} circle (.05);
\draw[fill, color=black] (-4.5,2) node (v1) {} circle (.05);
\draw[fill, color=black] (-4.5,1.5) node (v1) {} circle (.05);
\draw[fill, color=black] (-4.5,1) node (v1) {} circle (.05);
\draw[fill, color=black] (-5,0.5) node (v0) {} circle (.05); 
\draw[fill, color=black] (-5,2.5) node (v1) {} circle (.05);
\draw[fill, color=black] (-5,2) node (v1) {} circle (.05);
\draw[fill, color=black] (-5,1.5) node (v1) {} circle (.05);
\draw[fill, color=black] (-5,1) node (v1) {} circle (.05);
\draw[fill, color=black] (-4,0.5) node (v1) {} circle (.05);
\draw[fill, color=black] (-4,2.5) node (v1) {} circle (.05);
\draw[fill, color=black] (-4,2) node (v1) {} circle (.05);
\draw[fill, color=black] (-4,1.5) node (v1) {} circle (.05);
\draw[fill, color=black] (-4,1) node (v1) {} circle (.05);
\draw[fill, color=black] (-2,0.5) node (v1) {} circle (.05);
\draw[fill, color=black] (-2,2.5) node (v1) {} circle (.05);
\draw[fill, color=black] (-2,2) node (v1) {} circle (.05);
\draw[fill, color=black] (-2,1.5) node (v1) {} circle (.05);
\draw[fill, color=black] (-2,1) node (v1) {} circle (.05);
\draw[fill, color=black] (-2.5,0.5) node (v1) {} circle (.05);
\draw[fill, color=black] (-2.5,2.5) node (v1) {} circle (.05);
\draw[fill, color=black] (-2.5,2) node (v1) {} circle (.05);
\draw[fill, color=black] (-2.5,1.5) node (v1) {} circle (.05);
\draw[fill, color=black] (-2.5,1) node (v1) {} circle (.05);
\draw[fill, color=black] (-1.5,1.5) node (v1) {} circle (.05); 
\draw[fill, color=black] (-1.5,0.5) node (v1) {} circle (.05); 
\draw[fill, color=black] (-1.5,1) node (v1) {} circle (.05);
\draw[fill, color=black] (0,1.5) node (v1) {} circle (.05); 
\draw[fill, color=black] (0,0.5) node (v1) {} circle (.05); 
\draw[fill, color=black] (0,1) node (v1) {} circle (.05);
\draw[fill, color=black] (0.5,1.5) node (v1) {} circle (.05); 
\draw[fill, color=black] (0.5,0.5) node (v1) {} circle (.05); 
\draw[fill, color=black] (0.5,1) node (v1) {} circle (.05);
\node at (-0.75,1) {$\cdots$}; 
\node at (-3.25,1) {$\cdots$}; 
\node at (-3.25,1.5) {$\cdots$};
\node at (-3.25,2) {$\cdots$};
\node[scale=0.9] at (-5,0.25) {$0$}; 
\node[scale=0.9] at (-5.25,0.5) {$0$};
\node[scale=0.9] at (-2,0.25) {$K+T-1$};
\node[scale=0.9] at (-5.375,1.5) {$m-1$}; 
\node[scale=0.9] at (-5.375,2.5) {$L-1$}; 
\node[scale=0.9] at (0.5,0.25) {$2K+2T-2$};

\node[scale=0.9] (v2) at (1,0.5) {$\deg(x)$};
\draw [-latex] (v0) edge (v2);
\node[scale=0.9] (v3) at (-5,3) {$\deg(y)$};
\draw [-latex] (v0) edge (v3);

\end{tikzpicture}

==> figures/heter_instable.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(0.55,0.9)},anchor=west},
legend columns=2,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\normalsize Total upload cost budget (UCB) (matrix partitions)},
ylabel={\normalsize Average computation time (ACT) (seconds)},
xmin=19370.062334964, xmax=522713.857338695,
xmode=log,
xtick style={color=black},
xtick={20000,30000,40000,50000,60000,70000,80000,90000,100000,200000,300000,400000,500000},
xticklabels={\(\displaystyle {2\cdot 10^4}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {\normalsize1\cdot 10^5}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {\normalsize 4\cdot 10^5}\),},
y grid style={white!69.0196078431373!black},
ymin=0.516119507973762, ymax=6.61479145563243,
ymode=log,
ytick style={color=black},
ytick={0.6,0.7,0.8,0.9,1,2,3,4,5},
yticklabels={\(\displaystyle {0.6}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {10^{0}}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {5}\),},
grid
]
\addplot [very thick, color5, mark=pentagon*, mark size=2, mark options={solid}]
table {%
180000 3.35844822666207
225000 3.24897571909394
270000 3.25481990729134
315000 3.24897571909394
360000 3.24897571909394
405000 3.24897571909394
450000 3.24897571909394

};
\addlegendentry{\normalsize \arxiv Rateless, c=7}
\addplot [very thick, color3, mark=diamond*, mark size=2, mark options={solid}]
table {%
135000 3.28421984567467
180000 3.27623931678182
225000 3.28421984567467
270000 3.28421984567467
315000 3.28421984567467
360000 3.28421984567467
405000 3.28421984567467
450000 3.28421984567467
};
\addlegendentry{\normalsize \arxiv Rateless, c=5}
\addplot [very thick, color2, mark=x, mark size=3, mark options={solid}]
table {%
72000 3.07573119635437
90000 3.08459522144747
135000 3.07573119635437
180000 3.07573119635437
225000 3.07573119635437
270000 3.07573119635437
315000 3.07573119635437
360000 3.07573119635437
405000 3.07573119635437
450000 3.07573119635437
};
\addlegendentry{\normalsize \arxiv Rateless, c=3}

\addplot [very thick, color4, mark=triangle, mark size=3, mark options={solid}]
table {%
135000 2.8500594703337
180000 2.76561373748261
225000 2.75347746450472
270000 2.76561373748261
315000 2.76561373748261
360000 2.76561373748261
405000 2.76561373748261
450000 2.76561373748261
};
\addlegendentry{\normalsize \arxiv Rateless, c=6}
\addplot [very thick, color0, mark=*, mark size=2, mark options={solid}]
table {%
22500 4.93108040137729
27000 2.96566253977127
31500 1.95684858838862
36000 1.65559995616741
40500 1.3626600846039
45000 1.12102161692354
54000 1.11024703820886
63000 1.11024703820886
72000 1.11024703820886
90000 1.11024703820886
135000 1.11024703820886
180000 1.11024703820886
225000 1.11024703820886
270000 1.11024703820886
315000 1.11024703820886
360000 1.11024703820886
405000 1.11024703820886
450000 1.11024703820886
};
\addlegendentry{\normalsize \arxiv \proposed}
\addplot [very thick, color1, mark=square*, mark size=2, mark options={solid}]
table {%
54000 5.88669805836413
63000 3.2680315819786
72000 2.07429370663684
90000 1.12748639436715
135000 0.655047204711411
180000 0.606029423176481
225000 0.578439469686378
270000 0.580629458773439
315000 0.625896885928243
360000 0.671290469885768
405000 0.717007620276599
450000 0.762871224303773
};
\addlegendentry{\normalsize \arxiv MM-GASP}



\end{axis}

\end{tikzpicture}


==> figures/heter_stable.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\normalsize Total upload cost budget (UCB) (matrix partitions)},
ylabel={\normalsize Average computation time (ACT) (seconds)},
xmin=19370.062334964, xmax=522713.857338695,
xmode=log,
xtick style={color=black},
xtick={20000,30000,40000,50000,60000,70000,80000,90000,100000,200000,300000,400000,500000},
xticklabels={\(\displaystyle {2\cdot 10^4}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {\normalsize 1\cdot 10^5}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {\normalsize 4\cdot 10^5}\),},
y grid style={white!69.0196078431373!black},
ymin=0.516119507973762, ymax=6.61479145563243,
ymode=log,
ytick style={color=black},
ytick={0.6,0.7,0.8,0.9,1,2,3,4,5},
yticklabels={\(\displaystyle {0.6}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {10^{0}}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {5}\),},
grid
]
\addplot [very thick, color3, mark=diamond*, mark size=2, mark options={solid}]
table {%
135000 1.68285389063249
180000 1.68253954228528
225000 1.68285389063249
270000 1.68285389063249
315000 1.68285389063249
360000 1.68285389063249
405000 1.68285389063249
450000 1.68285389063249
};
\addlegendentry{\normalsize \arxiv Rateless, c=5}
\addplot [very thick, color5, mark=pentagon*, mark size=2, mark options={solid}]
table {%
180000 1.49655793589903
225000 1.50176343134698
270000 1.49655793589903
315000 1.49655793589903
360000 1.49655793589903
405000 1.49655793589903
450000 1.49655793589903
};
\addlegendentry{\normalsize \arxiv Rateless, c=7}
\addplot [very thick, color0, mark=*, mark size=2, mark options={solid}]
table {%
22500 4.92301699149631
27000 2.9722230615861
31500 1.95500082962587
36000 1.65269501530846
40500 1.36229747117828
45000 1.12120289524777
54000 1.11240248564855
63000 1.11240248564855
72000 1.11240248564855
90000 1.11240248564855
135000 1.11240248564855
180000 1.11240248564855
225000 1.11240248564855
270000 1.11240248564855
315000 1.11240248564855
360000 1.11240248564855
405000 1.11240248564855
450000 1.11240248564855
};
\addlegendentry{\normalsize \arxiv \proposed}
\addplot [very thick, color2, mark=x, mark size=3, mark options={solid}]
table {%
72000 1.0101708248489
90000 1.01347238203575
135000 1.0101708248489
180000 1.0101708248489
225000 1.0101708248489
270000 1.0101708248489
315000 1.0101708248489
360000 1.0101708248489
405000 1.0101708248489
450000 1.0101708248489
};
\addlegendentry{\normalsize \arxiv Rateless, c=3}
\addplot [very thick, color4, mark=triangle, mark size=3, mark options={solid}]
table {%
135000 0.984732478261053
180000 0.983995814349684
225000 0.984732478261053
270000 0.984732478261053
315000 0.984732478261053
360000 0.984732478261053
405000 0.984732478261053
450000 0.984732478261053
};
\addlegendentry{\normalsize \arxiv Rateless, c=6}
\addplot [very thick, color1, mark=square*, mark size=2, mark options={solid}]
table {%
54000 5.88684237668578
63000 3.27680255866737
72000 2.07836106157089
90000 1.12562074968045
135000 0.654368164634346
180000 0.605500951465565
225000 0.578638095330492
270000 0.580545487165599
315000 0.626019983649504
360000 0.671098373537379
405000 0.716801077289796
450000 0.762915812241203
};
\addlegendentry{\normalsize \arxiv MM-GASP}




\end{axis}

\end{tikzpicture}


==> figures/homo_mostly_stable.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(0.02,0.88)},anchor=west},
legend columns=1,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\normalsize Total upload cost budget (UCB) (matrix partitions)},
ylabel={\normalsize Average computation time (ACT) (seconds)},
xmin=19370.062334964, xmax=522713.857338695,
xmode=log,
xtick style={color=black},
xtick={20000,30000,40000,50000,60000,70000,80000,90000,100000,200000,300000,400000,500000},
xticklabels={\(\displaystyle {2\cdot 10^4}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {\normalsize 1\cdot 10^5}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {\normalsize 4\cdot 10^5}\),},
y grid style={white!69.0196078431373!black},
ymin=0.412786611662386, ymax=11.2754730436651,
ymode=log,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9,1,2,3,4,5,6,7,8,9,10},
yticklabels={\(\displaystyle {0.5}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {10^{0}}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {10^1}\)},
grid
]


\addplot [very thick, color2, mark=x, mark size=3, mark options={solid}]
table {%
54000 9.70160180156962
63000 9.67499338334633
72000 9.70160180156962
90000 9.70160180156962
135000 9.70160180156962
180000 9.70160180156962
225000 9.70160180156962
270000 9.70160180156962
315000 9.70160180156962
360000 9.70160180156962
405000 9.70160180156962
450000 9.70160180156962
};
\addlegendentry{\normalsize \arxiv Rateless, c=1}
\addplot [very thick, color3, mark=diamond*, mark size=2, mark options={solid}]
table {%
63000 8.40990960251967
72000 8.41929091683649
90000 8.40990960251967
135000 8.40990960251967
180000 8.40990960251967
225000 8.40990960251967
270000 8.40990960251967
315000 8.40990960251967
360000 8.40990960251967
405000 8.40990960251967
450000 8.40990960251967
};
\addlegendentry{\normalsize \arxiv Rateless, c=2}
\addplot [very thick, color4, mark=triangle, mark size=3, mark options={solid}]
table {%
63000 7.88515677910686
72000 7.84660625037254
90000 7.88515677910686
135000 7.88515677910686
180000 7.88515677910686
225000 7.88515677910686
270000 7.88515677910686
315000 7.88515677910686
360000 7.88515677910686
405000 7.88515677910686
450000 7.88515677910686
};
\addlegendentry{\normalsize \arxiv Rateless, c=3}


\addplot [very thick, color1, mark=square*, mark size=2, mark options={solid}]
table {%
54000 0.583063974842608
63000 0.592578464843454
72000 0.606989123483907
90000 0.636508999170937
135000 0.710225204014517
180000 0.783046996454747
225000 0.856066174854733
270000 0.929353834275177
315000 1.00301630289755
360000 1.07587511799463
405000 1.14948652610197
450000 1.22307798619296
};
\addlegendentry{\normalsize \arxiv MM-GASP}

\addplot [very thick, color0, mark=*, mark size=2, mark options={solid}]
table {%
22500 0.479752148952563
27000 0.505563605200671
31500 0.535872860087322
36000 0.568318098317474
40500 0.598917364334936
45000 0.630206337907349
54000 0.634151791293423
63000 0.634151791293423
72000 0.634151791293423
90000 0.634151791293423
135000 0.634151791293423
180000 0.634151791293423
225000 0.634151791293423
270000 0.634151791293423
315000 0.634151791293423
360000 0.634151791293423
405000 0.634151791293423
450000 0.634151791293423
};
\addlegendentry{\normalsize \arxiv \proposed}

\addplot [very thick, color0, dashed]
table {%
22500 0.479752148952563
450000 0.479752148952563
};

\addplot [very thick, color1, dashed]
table {%
54000 0.583063974842608
450000 0.583063974842608
};

\end{axis}

\end{tikzpicture}


==> figures/homo_stable.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(0.02,0.88)},anchor=west},
legend columns=1,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\normalsize Total upload cost budget (UCB) (matrix partitions)},
ylabel={\normalsize Average computation time (ACT) (seconds)},
xmin=19370.062334964, xmax=522713.857338695,
xmode=log,
xtick style={color=black},
xtick={20000,30000,40000,50000,60000,70000,80000,90000,100000,200000,300000,400000,500000},
xticklabels={\(\displaystyle {2\cdot 10^4}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {\normalsize1 \cdot 10^5}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {\normalsize 4\cdot 10^5}\),},
y grid style={white!69.0196078431373!black},
ymin=0.458187437299291, ymax=1.28154411705036,
ymode=log,
ytick style={color=black},
ytick={0.5,0.6,0.7,0.8,0.9,1},
yticklabels={\(\displaystyle {}\),\(\displaystyle {0.6}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {}\),\(\displaystyle {10^{0}}\)},
grid
]
\addplot [very thick, color1, mark=square*, mark size=2, mark options={solid}]
table {%
54000 0.583593840946327
63000 0.593029512157708
72000 0.607047226537189
90000 0.636346681050562
135000 0.710139496019787
180000 0.783164158715691
225000 0.856593552014248
270000 0.929570264259294
315000 1.00255488836052
360000 1.07620215855886
405000 1.14977186521142
450000 1.22315870269053
};
\addlegendentry{\normalsize \arxiv MM-GASP}

\addplot [very thick, color4, mark=triangle, mark size=3, mark options={solid}]
table {%
63000 0.939662935839085
72000 0.937977304011021
90000 0.939662935839085
135000 0.939662935839085
180000 0.939662935839085
225000 0.939662935839085
270000 0.939662935839085
315000 0.939662935839085
360000 0.939662935839085
405000 0.939662935839085
450000 0.939662935839085
};
\addlegendentry{\normalsize \arxiv Rateless, c=3}


\addplot [very thick, color3, mark=diamond*, mark size=2, mark options={solid}]
table {%
54000 0.889415655522552
63000 0.878449805545752
72000 0.87934068696157
90000 0.878449805545752
135000 0.878449805545752
180000 0.878449805545752
225000 0.878449805545752
270000 0.878449805545752
315000 0.878449805545752
360000 0.878449805545752
405000 0.878449805545752
450000 0.878449805545752
};
\addlegendentry{\normalsize \arxiv Rateless, c=2}
\addplot [very thick, color2, mark=x, mark size=3, mark options={solid}]
table {%
54000 0.846740337530054
63000 0.840348559774894
72000 0.846740337530054
90000 0.846740337530054
135000 0.846740337530054
180000 0.846740337530054
225000 0.846740337530054
270000 0.846740337530054
315000 0.846740337530054
360000 0.846740337530054
405000 0.846740337530054
450000 0.846740337530054
};
\addlegendentry{\normalsize \arxiv Rateless, c=1}

\addplot [very thick, color0, mark=*, mark size=2, mark options={solid}]
table {%
22500 0.479596601295886
27000 0.505364729689191
31500 0.536935788736443
36000 0.567785135062818
40500 0.599738981714983
45000 0.631303084123025
54000 0.633983846349865
63000 0.633983846349865
72000 0.633983846349865
90000 0.633983846349865
135000 0.633983846349865
180000 0.633983846349865
225000 0.633983846349865
270000 0.633983846349865
315000 0.633983846349865
360000 0.633983846349865
405000 0.633983846349865
450000 0.633983846349865
};
\addlegendentry{\normalsize \arxiv \proposed}

\addplot [very thick, color0, dashed]
table {%
22500 0.479596601295886
450000 0.479596601295886
};

\addplot [very thick, color1, dashed]
table {%
54000 0.583593840946327
450000 0.583593840946327
};

\end{axis}

\end{tikzpicture}


==> figures/proof_fig1.tex <==
	\usetikzlibrary{decorations.pathreplacing}
	\begin{tikzpicture}[scale=1.3]
	
	\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-1,1.5) node (v2) {}; 
	\draw [help lines,  step=0.5cm] (-1,-3.5) node (v19) {} grid (1.5,-1) node (v2) {}; 
	
	\node[scale=0.9] at (-3.25,-3.75) {$0$};  
	\node[scale=0.9] at (-1.25,-3.75) {$K+T-1$};   
	\node[scale=0.9] at (1.25,-3.75) {$2K+2T-2$};   
	   
	   
	   
	\node[scale=0.9] at (-3.875,-3.25) {$0$};    
	  
	\node[scale=0.9] at (-3.875,-1.25) {$m-1$};
	\node[scale=0.9] at (-3.875,1.25) {$L-1$};  
	 
	\draw[fill, color=black] (-3.25,-3.25) circle (.08);  
	\draw[fill, color=black] (-3.25,1.25) circle (.08);  
	\draw[fill, color=black] (-3.25,0.75) circle (.08);  
	  
	
	\draw[fill, color=black] (-2.75,1.25) circle (.08);  
	\draw[fill, color=black] (-2.75,0.75) circle (.08);  
	  
	  
	\draw[fill, color=black] (-2.75,-1.25) circle (.08);  
	  
	  
	\draw[fill, color=black] (-2.75,-3.25) circle (.08);  
	\draw[fill, color=black] (-3.25,-1.25) circle (.08);    
	  
	  
	  
	
	  
	  
	\draw[fill, color=black] (-2.25,-1.25) circle (.08);  
	  
	  
	\draw[fill, color=black] (-2.25,-3.25) circle (.08);  
	\draw[fill, color=black] (-2.25,-0.75) circle (.08);  
	\draw[fill, color=black] (-3.25,-0.75) circle (.08);  
	\draw[fill, color=black] (-2.75,-0.75) circle (.08);  
	  
	
	\draw[color=black] (-2.25,1.25) circle (.08);  
	\draw[color=black] (-2.25,1.25) circle (.08);  
	\draw[color=black] (-2.25,-0.25) circle (.08);  
	\draw[color=black] (-2.25,0.75) circle (.08);  
	
	\draw[color=black] (-1.75,-3.25) circle (.08);  
	\draw[color=black] (-1.75,-2.25) circle (.08);  
	
	
	\node at (-3.25,-1.625) {$\vdots$};
	\node at (-3.25,-2.125) {$\vdots$};
	\node at (-3.25,0.375) {$\vdots$};
	\node at (-3.25,-0.125) {$\vdots$};
	\node at (-2.75,0.375) {$\vdots$};
	\node at (-2.75,-0.125) {$\vdots$};
	\node at (-2.25,0.375) {$\vdots$};
	\node at (-2.75,-1.625) {$\vdots$};
	\node at (-2.75,-2.625) {$\vdots$};
	\node at (-2.75,-2.125) {$\vdots$};
	\node at (-3.25,-2.625) {$\vdots$};
	\node at (-2.25,-2.625) {$\vdots$};
	\node at (-2.25,-2.125) {$\vdots$};
	\node at (-2.25,-1.625) {$\vdots$};
	
	
	\node at (-1.75,-2.625) {$\vdots$};
	
\node (v1) at (-2,1.5) {};
\node (v3) at (-2,-0.5) {};
\draw [decorate, decoration={brace, amplitude=5pt}] (v1) -- (v3);
\node at (-1.75,0.5) {$\mu$};

\node (v4) at (-1.5,-2) {};
\node (v5) at (-1.5,-3.5) {};
\draw [decorate, decoration={brace, amplitude=5pt}] (v4) -- (v5);
\node at (-1.25,-2.75) {$\xi$};

\node at (-2.25,-3.75) {$p_x$};
\node at (-3.875,-0.75) {$p_y$};
	\node at (-3.875,-0.875) {$\vdots$};
	
	\end{tikzpicture}

==> figures/proof_fig2.tex <==
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[scale=1.3]

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-1,1.5) node (v2) {}; 
\draw [help lines,  step=0.5cm] (-1,-3.5) node (v19) {} grid (1.5,-1) node (v2) {}; 

\node[scale=0.9] at (-3.25,-3.75) {$0$};  
\node[scale=0.9] at (-1.25,-3.75) {$K+T-1$};   
\node[scale=0.9] at (1.25,-3.75) {$2K+2T-2$};   
   
   
   
\node[scale=0.9] at (-3.875,-3.25) {$0$};    
  
\node[scale=0.9] at (-3.875,-1.25) {$m-1$};
\node[scale=0.9] at (-3.875,1.25) {$L-1$};  
  
  
  
 
  
  
  
  
  
  

  
  
  
  
  
  
  
  
    
  
  
  

  
  
  
  
  
  
  
  
  
  

\draw[color=black] (-2.25,1.25) circle (.08);  
\draw[color=black] (-2.25,1.25) circle (.08);  
\draw[color=black] (-2.25,-0.25) circle (.08);  
\draw[color=black] (-2.25,0.75) circle (.08);  

\draw[color=black] (-1.75,-3.25) circle (.08);  
\draw[color=black] (-1.75,-2.25) circle (.08);  



\node at (-2.25,0.375) {$\vdots$};
\node at (-1.75,-2.625) {$\vdots$};
\node at (-3.25,-2.625) {$\vdots$};
\node at (-3.25,-2.125) {$\vdots$};

\node at (-3.25,-3.25) {$\Phi_1$};

\node at (-3.25,-1.75) {$\Phi_{v_y+1}$};

\node (v1) at (-2,1.5) {};
\node (v3) at (-2,-0.5) {};
\draw [decorate, decoration={brace, amplitude=5pt}] (v1) -- (v3);
\node at (-1.75,0.5) {$\mu$};

\node (v4) at (-1.5,-2) {};
\node (v5) at (-1.5,-3.5) {};
\draw [decorate, decoration={brace, amplitude=5pt}] (v4) -- (v5);
\node at (-1.25,-2.75) {$\xi$};

\end{tikzpicture}

==> figures/proof_fig3.tex <==
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}[scale=1.3]

\draw [help lines,  step=0.5cm] (-3.5, -3.5) node (v19) {} grid (-1,1.5) node (v2) {}; 
\draw [help lines,  step=0.5cm] (-1,-3.5) node (v19) {} grid (1.5,-1) node (v2) {}; 

\node[scale=0.9] at (-3.25,-3.75) {$0$};  
\node[scale=0.9] at (-1.25,-3.75) {$K+T-1$};   
\node[scale=0.9] at (1.25,-3.75) {$2K+2T-2$};   
   
   
   
\node[scale=0.9] at (-3.875,-3.25) {$0$};    
  
\node[scale=0.9] at (-3.875,-1.25) {$m-1$};
\node[scale=0.9] at (-4,1.25) {$L-1$};  
  
  
  
 
  
  
  
  
  
  

  
  
  
  
  
  
  
  
    
  
  
  

  
  
  
  
  
  
  
  
  
  

\draw[color=black] (-2.25,1.25) circle (.08);  
\draw[color=black] (-2.25,1.25) circle (.08);  
\draw[color=black] (-2.25,-0.25) circle (.08);  
\draw[color=black] (-2.25,0.75) circle (.08);  

\draw[color=black] (-1.75,-3.25) circle (.08);  
\draw[color=black] (-1.75,-2.25) circle (.08);  



\node at (-2.25,0.375) {$\vdots$};
\node at (-1.75,-2.625) {$\vdots$};
\node at (-3.25,-2.625) {$\vdots$};
\node at (-3.25,0.875) {$\vdots$};
\node at (-3.25,0.375) {$\vdots$};

\node at (-3.25,-3.25) {$\Phi_1$};
\node at (-3.25,-2.25) {$\Phi_{\xi}$};

\node at (-3.25,1.25) {$\Phi_{v_y+1}$};
\node at (-3.25,-0.25) {$\Phi_{\xi+1}$};

\node (v1) at (-2,1.5) {};
\node (v3) at (-2,-0.5) {};
\draw [decorate, decoration={brace, amplitude=5pt}] (v1) -- (v3);
\node at (-1.75,0.5) {$\mu$};

\node (v4) at (-1.5,-2) {};
\node (v5) at (-1.5,-3.5) {};
\draw [decorate, decoration={brace, amplitude=5pt}] (v4) -- (v5);
\node at (-1.25,-2.75) {$\xi$};

\end{tikzpicture}

==> figures/r_th_hetero_stable.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.55,0.1)},anchor=west},
legend columns=2,
tick align=outside,
tick pos=left,
xlabel={\normalsize Total upload cost budget (UCB) (matrix partitions)},
ylabel={\normalsize $R_{th}$},
x grid style={white!69.0196078431373!black},
xmin=1125, xmax=471375,
xtick style={color=black},
scaled x ticks = false,
scaled y ticks = true,
y grid style={white!69.0196078431373!black},
ymin=6000, ymax=81320.2425,
ytick style={color=black},
grid
]

\addplot [very thick, color5, mark=pentagon*, mark size=2, mark options={solid}]
table {%
180000 77422.02
225000 77422.02
270000 77422.02
315000 77422.02
360000 77422.02
405000 77422.02
450000 77422.02
};
\addlegendentry{\normalsize \arxiv Rateless, c=7}
\addplot [very thick, color4, mark=triangle, mark size=3, mark options={solid}]
table {%
135000 57350.25
180000 57350.25
225000 57350.25
270000 57350.25
315000 57350.25
360000 57350.25
405000 57350.25
450000 57350.25
};
\addlegendentry{\normalsize \arxiv Rateless, c=6}
\addplot [very thick, color3, mark=diamond*, mark size=2, mark options={solid}]
table {%
135000 48267
180000 48267
225000 48267
270000 48267
315000 48267
360000 48267
405000 48267
450000 48267
};
\addlegendentry{\normalsize \arxiv Rateless, c=5}
\addplot [very thick, color1, mark=square*, mark size=2, mark options={solid}]
table {%
54000 23599
63000 24199
72000 24799
90000 25999
135000 28999
180000 31999
225000 34999
270000 37999
315000 40999
360000 43999
405000 46999
450000 49999
};
\addlegendentry{\normalsize \arxiv MM-GASP}
\addplot [very thick, color2, mark=x, mark size=3, mark options={solid}]
table {%
72000 34516.5
90000 34516.5
135000 34516.5
180000 34516.5
225000 34516.5
270000 34516.5
315000 34516.5
360000 34516.5
405000 34516.5
450000 34516.5
};
\addlegendentry{\normalsize \arxiv Rateless, c=3}
\addplot [very thick, color0, mark=*, mark size=2, mark options={solid}]
table {%
22500 19321
27000 20611
31500 21901
36000 23191
40500 24481
45000 25771
54000 25900
63000 25900
72000 25900
90000 25900
135000 25900
180000 25900
225000 25900
270000 25900
315000 25900
360000 25900
405000 25900
450000 25900
};
\addlegendentry{\normalsize \arxiv \proposed}

\end{axis}

\end{tikzpicture}


==> figures/r_th_vs_m_t30.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[scale=0.75]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={column sep=1pt, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\normalsize Number of computations per worker (m)},
xmin=-3.9, xmax=103.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\normalsize $R_{th}$},
ymin=10386.4, ymax=26679.6,
ytick style={color=black},
grid
]
\addplot [ultra thick, densely dashed, color1]
table {%
1 11127
2 13857
3 18387
4 20239
5 20299
6 20359
7 20419
8 20479
9 20539
10 20599
11 20659
12 20719
13 20779
14 20839
15 20899
16 20959
17 21019
18 21079
19 21139
20 21199
21 21259
22 21319
23 21379
24 21439
25 21499
26 21559
27 21619
28 21679
29 21739
30 21799
31 21859
32 21919
33 21979
34 22039
35 22099
36 22159
37 22219
38 22279
39 22339
40 22399
41 22459
42 22519
43 22579
44 22639
45 22699
46 22759
47 22819
48 22879
49 22939
50 22999
51 23059
52 23119
53 23179
54 23239
55 23299
56 23359
57 23419
58 23479
59 23539
60 23599
61 23659
62 23719
63 23779
64 23839
65 23899
66 23959
67 24019
68 24079
69 24139
70 24199
71 24259
72 24319
73 24379
74 24439
75 24499
76 24559
77 24619
78 24679
79 24739
80 24799
81 24859
82 24919
83 24979
84 25039
85 25099
86 25159
87 25219
88 25279
89 25339
90 25399
91 25459
92 25519
93 25579
94 25639
95 25699
96 25759
97 25819
98 25879
99 25939
};
\addlegendentry{\normalsize \arxiv MM-GASP}
\addplot [very thick, color0]
table {%
1 13129
2 13258
3 13387
4 13516
5 13645
6 13774
7 13903
8 14032
9 14161
10 14290
11 14419
12 14548
13 14677
14 14806
15 14935
16 15064
17 15193
18 15322
19 15451
20 15580
21 15709
22 15838
23 15967
24 16096
25 16225
26 16354
27 16483
28 16612
29 16741
30 16870
31 16999
32 17128
33 17257
34 17386
35 17515
36 17644
37 17773
38 17902
39 18031
40 18160
41 18289
42 18418
43 18547
44 18676
45 18805
46 18934
47 19063
48 19192
49 19321
50 19450
51 19579
52 19708
53 19837
54 19966
55 20095
56 20224
57 20353
58 20482
59 20611
60 20740
61 20869
62 20998
63 21127
64 21256
65 21385
66 21514
67 21643
68 21772
69 21901
70 22030
71 22159
72 22288
73 22417
74 22546
75 22675
76 22804
77 22933
78 23062
79 23191
80 23320
81 23449
82 23578
83 23707
84 23836
85 23965
86 24094
87 24223
88 24352
89 24481
90 24610
91 24739
92 24868
93 24997
94 25126
95 25255
96 25384
97 25513
98 25642
99 25771
};
\addlegendentry{\normalsize \arxiv \proposed}

\end{axis}

\end{tikzpicture}

